FLAIR: a Country-Scale Land Cover Semantic Segmentation Dataset From Multi-Source Optical Imagery

We introduce the French Land cover from Aerospace ImageRy (FLAIR), an extensive dataset from the French National Institute of Geographical and Forest Information (IGN) that provides a unique and rich resource for large-scale geospatial analysis. FLAIR contains high-resolution aerial imagery with a ground sample distance of 20 cm and over 20 billion individually labeled pixels for precise land-cover classification. The dataset also integrates temporal and spectral data from optical satellite time series. FLAIR thus combines data with varying spatial, spectral, and temporal resolutions across over 817 km2 of acquisitions representing the full landscape diversity of France. This diversity makes FLAIR a valuable resource for the development and evaluation of novel methods for large-scale land-cover semantic segmentation and raises significant challenges in terms of computer vision, data fusion, and geospatial analysis. We also provide powerful uni- and multi-sensor baseline models that can be employed to assess algorithm's performance and for downstream applications. Through its extent and the quality of its annotation, FLAIR aims to spur improvements in monitoring and understanding key anthropogenic development indicators such as urban growth, deforestation, and soil artificialization. Dataset and codes can be accessed at https://ignf.github.io/FLAIR/

==> Figures/spectral_time_series.tex <==
\definecolor{AGRICOLOR}{RGB}{30, 150, 252}
\definecolor{HERBACOLOR}{RGB}{184, 146, 255}
\definecolor{DECICOLOR}{RGB}{255, 186, 8}

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=6cm,
    xlabel={},
    xlabel style={below=0.5em}
    ylabel={reflectance},
    grid=major,
    legend pos=north west,
    ymin=0, ymax=0.17,
    xmin=8, xmax=325,
    xtick={1,31,60,91,121,152,182,213,244,274,305,335,366},
    xticklabels={,,,,,,,,,,,,},
    extra x ticks ={15,45,75,106,136,167,197,226,259,289,320,350},
    extra x tick labels={Jan, Feb, Mar, Apr, May, Jun, Jul, Aug, Sep, Oct, Nov, Dec},
    extra tick style={grid=none,major tick length=0pt},
    ytick={0.05,0.1,0.15,0.2},
    yticklabels={0.05,0.1,0.15,0.2},
    legend cell align={left},
     legend style={font=\fontsize{8}{8}\selectfont}
]
% Agricultural
\addplot[name path=agri_upper, draw=none, forget plot] table [col sep=comma, x=DAYS, y expr=(\thisrow{AGRI MEAN}+\thisrow{AGRI STD})/10000] {Figures/s2_ts.csv};
\addplot[name path=agri_lower, draw=none, forget plot] table [col sep=comma, x=DAYS, y expr=(\thisrow{AGRI MEAN}-\thisrow{AGRI STD})/10000] {Figures/s2_ts.csv};
\addplot[fill=AGRICOLOR, opacity = 0.1, forget plot] fill between[of=agri_upper and agri_lower]; % Shading
\addplot[color=AGRICOLOR, very thick] table [col sep=comma, x=DAYS, y expr=\thisrow{AGRI MEAN}/10000] {Figures/s2_ts.csv};
\addlegendentry{{Agricultural}}

% Herbaceous
\addplot[name path=herb_upper, draw=none, forget plot] table [col sep=comma, x=DAYS, y expr=(\thisrow{HERBACEOUS MEAN}+\thisrow{HERBACEOUS STD})/10000] {Figures/s2_ts.csv};
\addplot[name path=herb_lower, draw=none, forget plot] table [col sep=comma, x=DAYS, y expr=(\thisrow{HERBACEOUS MEAN}-\thisrow{HERBACEOUS STD})/10000] {Figures/s2_ts.csv};
\addplot[fill=HERBACOLOR, opacity = 0.1,, forget plot] fill between[of=herb_upper and herb_lower]; % Shading
\addplot[color=HERBACOLOR, very thick] table [col sep=comma, x=DAYS, y expr=\thisrow{HERBACEOUS MEAN}/10000] {Figures/s2_ts.csv};
\addlegendentry{{Herbaceous}}

% Deciduous
\addplot[name path=decid_upper, draw=none, forget plot] table [col sep=comma, x=DAYS, y expr=(\thisrow{DECIDOUS MEAN}+\thisrow{DECIDOUS STD})/10000] {Figures/s2_ts.csv};
\addplot[name path=decid_lower, draw=none, forget plot] table [col sep=comma, x=DAYS, y expr=(\thisrow{DECIDOUS MEAN}-\thisrow{DECIDOUS STD})/10000] {Figures/s2_ts.csv};
\addplot[fill=DECICOLOR, opacity = 0.1,, forget plot] fill between[of=decid_upper and decid_lower]; % Shading
\addplot[color=DECICOLOR, very thick] table [col sep=comma, x=DAYS, y expr=\thisrow{DECIDOUS MEAN}/10000] {Figures/s2_ts.csv};
\addlegendentry{{Deciduous}}
\end{axis}
\end{tikzpicture}
